Gaussian Compression Stream: Principle and Preliminary Results

Random projections became popular tools to process big data. In particular, when applied to Nonnegative Matrix Factorization (NMF), it was shown that structured random projections were far more efficient than classical strategies based on Gaussian compression. However, they remain costly and might not fully benefit from recent fast random projection techniques. In this paper, we thus investigate an alternative to structured ran-om projections-named Gaussian compression stream-which (i) is based on Gaussian compressions only, (ii) can benefit from the above fast techniques, and (iii) is shown to be well-suited to NMF.

==> plots/Weighted_Plots.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots,tikz,graphicx}
\usepackage{filecontents}
\usepgfplotslibrary{fillbetween}
\usepackage{tabularx}
\newcommand{\MPMP}[1]{\textcolor{blue}{#1}}

\title{EUSIPCO Experimental Results & Plots }
\author{farouk.yahaya }
\date{February 2019}

\usepackage{natbib}
\usepackage{graphicx} 



% argument #1: any options
    \newenvironment{customlegend}[1][]{%
        \begingroup
        % inits/clears the lists (which might be populated from previous
        % axes):
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        % draws the legend:
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%

    % makes \addlegendimage available (typically only available within an
    % axis environment):
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
\pgfplotsset{
cycle list={%
{draw=black,solid,line width=2pt},
{draw=black, dashed,line width=2pt},%densely dashed}, 
{draw=red,solid,line width=2pt},%dashdotted}, %every mark/.append style={rotate=90},
{draw=red, dashed,line width=2pt},
}}
\definecolor{darkgreen}{rgb}{0.125,0.5,0.169}
\usepackage{caption}
\usepackage{graphicx}
 
\usepackage{capt-of}% or \usepackage{caption}
\usepackage{booktabs}
\usepackage{varwidth}
 	\definecolor{antiquefuchsia}{rgb}{0.24, 0.17, 0.12}
\begin{document}
	\title{ Gaussian Compression Stream - GCS}
	
 \maketitle
   \textbf{Weighted GC- Estimated Once} \\
\MPMP{ Figure ~\ref{fig:RRE-GC-once} results of the Gaussian compression combined with Nesterov solver and the Active-set solver.The compression matrices L \& R are estimated just once at the beginning of the NMF computation. }	
\begin{figure}[h]
	%\hspace{10ex}
	~\hfill
	\resizebox{.7\textwidth}{!}{
		\begin{tikzpicture}
		\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={ {REM-NeMF$(\nu=10$)},{REM-NeNMF$(\nu=150)$},{EM-NeNMF},  {REM-AS$(\nu=10$)},{REM-AS$(\nu=150)$},{EM-AS}}]
		
		\addlegendimage{cyan, solid,line width=2pt}
		\addlegendimage{darkgreen, solid,line width=2pt}
		\addlegendimage{violet, solid,line width=2pt}
		\addlegendimage{red, solid,line width=2pt}	
		
		\addlegendimage{blue, solid,line width=2pt}	
		\addlegendimage{yellow, solid,line width=2pt}	
		
		
		\end{customlegend}
		\end{tikzpicture}
	}\hfill 
	\pgfplotsset{compat=1.11}
	
	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.03,0.97)},anchor=north west}]
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =1$}}
		
		
		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_1_GC_RE.dat};
		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_1_GC_RE.dat};
		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_1_GC_RE.dat};
		
		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_1_GC_RE.dat};
		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_1_GC_RE.dat};
		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_1_GC_RE.dat};
		
		
		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/1_NeNMF.dat};
		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/1_NeNMF.dat};
		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/1_NeNMF.dat};	      
		
		
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	\hfill
	\resizebox{0.29\textwidth}{!}{
		\begin{tikzpicture}
		
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
		
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =20$}}
		
		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_20_GC_RE.dat};
		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_20_GC_RE.dat};
		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_20_GC_RE.dat};
		
		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_20_GC_RE.dat};
		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_20_GC_RE.dat};
		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_20_GC_RE.dat};
		
		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/20_NeNMF.dat};
		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/20_NeNMF.dat};
		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/20_NeNMF.dat};	      
		
		
		
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	\hfill
	\resizebox{0.29\textwidth}{!}{
		\begin{tikzpicture}
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-1,1.e-2,1.e-3,1.e-4,1.e-5,1.e-6,1.e-7,1.e-8,1.e-9} , ymin=1e-9 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
		
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =50$}}
		
		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_50_GC_RE.dat};
		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_50_GC_RE.dat};
		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_50_GC_RE.dat};
		
		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_50_GC_RE.dat};
		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_50_GC_RE.dat};
		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_50_GC_RE.dat};
		
		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/50_NeNMF.dat};
		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/50_NeNMF.dat};
		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/50_NeNMF.dat};	      
		
		
		
		\end{semilogyaxis}
		
		\end{tikzpicture}
	}
	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.03,0.97)},anchor=north west}]
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =1$}}
		
		
		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_1_GC_RE_woNaNs.dat};
		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_1_GC_RE_woNaNs.dat};
		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_1_GC_RE_woNaNs.dat};
		
		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_1_GC_RE_woNaNs.dat};
		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_1_GC_RE_woNaNs.dat};
		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_1_GC_RE_woNaNs.dat};
		
		
		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/1_AS.dat};
		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/1_AS.dat};
		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/1_AS.dat};	      
		
		
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	\hfill
	\resizebox{0.29\textwidth}{!}{
		\begin{tikzpicture}
		
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
		
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =20$}}
		
		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_20_GC_RE_woNaNs.dat};
		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_20_GC_RE_woNaNs.dat};
		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_20_GC_RE_woNaNs.dat};
		
		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_20_GC_RE_woNaNs.dat};
		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_20_GC_RE_woNaNs.dat};
		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_20_GC_RE_woNaNs.dat};
		
		
		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/20_AS.dat};
		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/20_AS.dat};
		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/20_AS.dat};	      
		
		
		
		
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	\hfill
	\resizebox{0.29\textwidth}{!}{
		\begin{tikzpicture}
		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8,1.e-10,1.e-12} , ymin=1e-12 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
		
		\addlegendimage{empty legend}\addlegendentry{\Large{Max$_outer =50$}}
		
		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_50_GC_RE_woNaNs.dat};
		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_50_GC_RE_woNaNs.dat};
		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
		
		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_50_GC_RE_woNaNs.dat};
		
		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_50_GC_RE_woNaNs.dat};
		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_50_GC_RE_woNaNs.dat};
		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_50_GC_RE_woNaNs.dat};
		
		
		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/50_AS.dat};
		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/50_AS.dat};
		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/50_AS.dat};	      
		
		
		
		
		\end{semilogyaxis}
		
		\end{tikzpicture}
	}
  
	\caption{Top \& Bottom rows shows RRE versus the missing value proportion for NeNMF \& Activeset (AS) respectively. (left): $\eta=1$ outer loop iterations. (middle): $\eta=50$ iterations.  }\label{fig:RRE-GC-once}
\end{figure}
 
\break 
 \textbf{Weighted GC- Re-estimated in M-Step} \\
 
\MPMP{ Figure ~\ref{fig:RRE-GC-RE-Mstep} results of the Gaussian compression the compression matrices L \& R are Re-estimated in the Mstep of the EM strategy. }
   	%---------------------------------------------------------------------------
 \begin{figure}[h]
 	%\hspace{10ex}
 	~\hfill
 	\resizebox{.7\textwidth}{!}{
 		\begin{tikzpicture}
 		\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={ {REM-NeMF$(\nu=10$)},{REM-NeNMF$(\nu=150)$},{EM-NeNMF},  {REM-AS$(\nu=10$)},{REM-AS$(\nu=150)$},{EM-AS}}]
 		
 		\addlegendimage{cyan, solid,line width=2pt}
 		\addlegendimage{darkgreen, solid,line width=2pt}
 		\addlegendimage{violet, solid,line width=2pt}
 		\addlegendimage{red, solid,line width=2pt}	
 		
 		\addlegendimage{blue, solid,line width=2pt}	
 		\addlegendimage{yellow, solid,line width=2pt}	
 		
 		
 		\end{customlegend}
 		\end{tikzpicture}
 	}\hfill 
 	\pgfplotsset{compat=1.11}
 	
 	\pgfplotsset{compat=1.11}
 	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=1$}}
 		
 		
 		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		
 		
 		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/1_NeNMF.dat};
 		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/1_NeNMF.dat};
 		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/1_NeNMF.dat};	      
 		
 		
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	\hfill
 	\resizebox{0.29\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=20$}}
 		
 		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/20_NeNMF.dat};
 		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/20_NeNMF.dat};
 		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/20_NeNMF.dat};	      
 		
 		
 		
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	\hfill
 	\resizebox{0.29\textwidth}{!}{
 		\begin{tikzpicture}
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-1,1.e-2,1.e-3,1.e-4,1.e-5,1.e-6,1.e-7,1.e-8,1.e-9} , ymin=1e-9 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=50$}}
 		
 		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/50_NeNMF.dat};
 		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/50_NeNMF.dat};
 		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/50_NeNMF.dat};	      
 		
 		
 		
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}\hfill
 
 	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=1$}}
 		
 		
 		
 		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_1_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_1_GC_RE_Mstep.dat};
 		
 		
 		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/1_AS.dat};
 		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/1_AS.dat};
 		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/1_AS.dat};	      
 		
 		
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	\hfill
 	\resizebox{0.29\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=20$}}
 		
 		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_EGC_AS]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_EGC_AS]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[red,line width=2pt] table[x=MV, y=Med_EGC_AS]{Dat_W/10_nu_20_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_20_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/20_AS.dat};
 		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/20_AS.dat};
 		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/20_AS.dat};	      
 		
 		
 		
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	\hfill
 	\resizebox{0.29\textwidth}{!}{
 		\begin{tikzpicture}
 		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8,1.e-10,1.e-12} , ymin=1e-12 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
 		
 		
 		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=50$}}
 		
 		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
 		
 		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_50_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
 		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_50_GC_RE_Mstep.dat};
 		
 		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/50_AS.dat};
 		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/50_AS.dat};
 		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
 		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/50_AS.dat};	      
 		
 		
 		
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\caption{Plots of RRE versus missing value proportion for NeNMF \& Activeset (AS) top and bottom respectively. (left): $\eta=1$ outer loop iterations. (middle): $\eta=50$ iterations.  }\label{fig:RRE-GC-RE-Mstep}
 \end{figure}





 \break
 
    \textbf{Weighted GC- Re-estimated in the Estep} \\
 \MPMP{ Figure ~\ref{fig:RRE-GC-RE} the compression matrices L \& R are re-estimated in the E-step of the EM strategy }
  	%---------------------------------------------------------------------------
  \begin{figure}[h]
  	%\hspace{10ex}
  	~\hfill
  	\resizebox{.7\textwidth}{!}{
  		\begin{tikzpicture}
  		\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={ {REM-NeMF$(\nu=10$)},{REM-NeNMF$(\nu=150)$},{EM-NeNMF},  {REM-AS$(\nu=10$)},{REM-AS$(\nu=150)$},{EM-AS}}]
  		
  		\addlegendimage{cyan, solid,line width=2pt}
  		\addlegendimage{darkgreen, solid,line width=2pt}
  		\addlegendimage{violet, solid,line width=2pt}
  		\addlegendimage{red, solid,line width=2pt}	
  		
  		\addlegendimage{blue, solid,line width=2pt}	
  		\addlegendimage{yellow, solid,line width=2pt}	
  		
  		
  		\end{customlegend}
  		\end{tikzpicture}
  	}\hfill 
  	\pgfplotsset{compat=1.11}
  	
  	\pgfplotsset{compat=1.11}
  	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=1$}}
  		
  		
  		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_1_GC.dat};
  		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_1_GC.dat};
  		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_1_GC.dat};
  		
  		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_1_GC.dat};
  		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_1_GC.dat};
  		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_1_GC.dat};
  		
  		
  		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/1_NeNMF.dat};
  		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/1_NeNMF.dat};
  		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/1_NeNMF.dat};	      
  		
  		
  		\end{semilogyaxis}
  		\end{tikzpicture}
  	}
  	\hfill
  	\resizebox{0.29\textwidth}{!}{
  		\begin{tikzpicture}
  		
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=20$}}
  		
  		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_20_GC.dat};
  		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_20_GC.dat};
  		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_20_GC.dat};
  		
  		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_20_GC.dat};
  		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_20_GC.dat};
  		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_20_GC.dat};
  		
  		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/20_NeNMF.dat};
  		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/20_NeNMF.dat};
  		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/20_NeNMF.dat};	      
  		
  		
  		
  		\end{semilogyaxis}
  		\end{tikzpicture}
  	}
  	\hfill
  	\resizebox{0.29\textwidth}{!}{
  		\begin{tikzpicture}
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-1,1.e-2,1.e-3,1.e-4,1.e-5,1.e-6,1.e-7,1.e-8,1.e-9} , ymin=1e-9 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=50$}}
  		
  		\addplot+[name path=A,cyan!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/10_nu_50_GC.dat};
  		\addplot+[name path=B,cyan!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/10_nu_50_GC.dat};
  		\addplot[cyan!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[cyan,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/10_nu_50_GC.dat};
  		
  		\addplot+[name path=E,darkgreen!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_NeNMF]{Dat_W/150_nu_50_GC.dat};
  		\addplot+[name path=F,darkgreen!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_NeNMF]{Dat_W/150_nu_50_GC.dat};
  		\addplot[darkgreen!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[darkgreen,line width=2pt] table[x=MV, y=Med_GC_NeNMF]{Dat_W/150_nu_50_GC.dat};
  		
  		\addplot+[name path=C,violet!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_NeNMF]{Dat_W/50_NeNMF.dat};
  		\addplot+[name path=D,violet!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_NeNMF]{Dat_W/50_NeNMF.dat};
  		\addplot[violet!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[violet,line width=2pt] table[x=MV, y=Med_V_NeNMF]{Dat_W/50_NeNMF.dat};	      
  		
  		
  		
  		\end{semilogyaxis}
  		
  		\end{tikzpicture}
  	}\hfill

  	\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1, ymin=1.e-9 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,	legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=1$}}
  		
  		
  		
  		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_1_GC.dat};
  		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_1_GC.dat};
  		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_1_GC.dat};
  		
  		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_1_GC.dat};
  		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_1_GC.dat};
  		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_1_GC.dat};
  		
  		
  		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/1_AS.dat};
  		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/1_AS.dat};
  		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/1_AS.dat};	      
  		
  		
  		\end{semilogyaxis}
  		\end{tikzpicture}
  	}
  	\hfill
  	\resizebox{0.29\textwidth}{!}{
  		\begin{tikzpicture}
  		
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8} , ymax=1 , ymin=1.e-9, xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error} ,legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=20$}}
  		
  		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_EGC_AS]{Dat_W/10_nu_20_GC.dat};
  		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_EGC_AS]{Dat_W/10_nu_20_GC.dat};
  		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[red,line width=2pt] table[x=MV, y=Med_EGC_AS]{Dat_W/10_nu_20_GC.dat};
  		
  		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_20_GC.dat};
  		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_20_GC.dat};
  		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_20_GC.dat};
  		
  		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/20_AS.dat};
  		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/20_AS.dat};
  		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/20_AS.dat};	      
  		
  		
  		
  		\end{semilogyaxis}
  		\end{tikzpicture}
  	}
  	\hfill
  	\resizebox{0.29\textwidth}{!}{
  		\begin{tikzpicture}
  		\begin{semilogyaxis}[ ticklabel style = {font=\Large} , ytick={1,1.e-2,1.e-4,1.e-6,1.e-8,1.e-10,1.e-12} , ymin=1e-12 , ymax=1 , xmin=10 , xmax=90, xlabel=\Large{Missing Value Proportion (\%)} , ylabel=\Large{Relative Recons. Error},	legend style={at={(0.97,0.03)},anchor=south east}]
  		
  		
  		\addlegendimage{empty legend}\addlegendentry{\large{$\eta=50$}}
  		
  		\addplot+[name path=A,red!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/10_nu_50_GC.dat};
  		\addplot+[name path=B,red!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/10_nu_50_GC.dat};
  		\addplot[red!80!black,opacity=0.3] fill between[of=A and B];
  		
  		\addplot[red,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/10_nu_50_GC.dat};
  		
  		\addplot+[name path=E,blue!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_GC_AS]{Dat_W/150_nu_50_GC.dat};
  		\addplot+[name path=F,blue!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_GC_AS]{Dat_W/150_nu_50_GC.dat};
  		\addplot[blue!80!black,opacity=0.3] fill between[of=E and F];	
  		\addplot[blue,line width=2pt] table[x=MV, y=Med_GC_AS]{Dat_W/150_nu_50_GC.dat};
  		
  		\addplot+[name path=C,yellow!80!black,opacity=0.3,mark=none] table[x=MV, y=Min_V_AS]{Dat_W/50_AS.dat};
  		\addplot+[name path=D,yellow!80!black,opacity=0.3,mark=none]table[x=MV, y=Max_V_AS]{Dat_W/50_AS.dat};
  		\addplot[yellow!80!black,opacity=0.3] fill between[of=C and D];
  		\addplot[yellow,line width=2pt] table[x=MV, y=Med_V_AS]{Dat_W/50_AS.dat};	      
  		
  		
  		
  		\end{semilogyaxis}
  		
  		\end{tikzpicture}
  	}
  	\caption{Plots of RRE versus missing value proportion for NeNMF \& Activeset (AS) top and bottom respectively. (left): $\eta=1$ outer loop iterations. (middle): $\eta=50$ iterations.  }\label{fig:RRE-GC-RE}
  \end{figure}
 
\end{document}


==> plots/test_Omega.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots,tikz,graphicx}


\usepackage{natbib}
\usepackage{graphicx} 
 
\newenvironment{customlegend}[1][]{%
	\begingroup

	\csname pgfplots@init@cleared@structures\endcsname
	\pgfplotsset{#1}%
}{
	\csname pgfplots@createlegend\endcsname
	\endgroup
}
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
\pgfplotsset{
	cycle list={%
		{draw=cyan,solid,line width=2pt},
		{draw=cyan, dashed,line width=2pt},%densely dashed}, 
		{draw=red,solid,line width=2pt},%dashdotted}, %every mark/.append style={rotate=90},
		{draw=red, dashed,line width=2pt},
}}
\usepackage{caption}

\begin{document}

 \begin{table}[ht]
 	\caption{mean CPU time reached %needed in each step %of the vanilla and randomized EM-W-NMF 
 		with the different tested solvers.}
 	\label{tab:1}
 	\centering{
 		\begin{tabular}{|r||c|c|c|c|}
 				\multicolumn{4}{c}{ \textcolor{blue}{Every 2 iterations}}\\
 		 \hline 
 			Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 			\hline \hline
 			AS-GC &   3.074  & 3.093   &   2.949  & 3.703 
 			\\ \hline
 			AS-GCS &    8.973  & 13.009  &   19.778  & 26.152 
 			\\ \hline\hline
 			NeNMF-GC &    21.163   & 5.129   &   4.554  & 4.814 
 			\\ \hline \hline
 			NeNMF-GCS &  19.050   &  14.934   &   20.917  & 28.136 
 		    \\ \hline 
 			 
 		   
 		\end{tabular}
 		\begin{tabular}{|r||c|c|c|c|}
 		\hline
 			\multicolumn{4}{c}{ \textcolor{blue}{Every 5 iterations}}\\
 		\hline 
 		Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 		\hline \hline
 		AS-GC &   3.074 & 3.093   &   2.949  & 3.703 
 		\\ \hline
 		AS-GCS &    5.561   & 7.440  &   9.782  & 14.230 
 		\\ \hline\hline
 		NeNMF-GC &    21.163   &  5.129   &   4.554  & 4.814 
 		\\ \hline \hline
 		NeNMF-GCS &  18.026   &  10.117   &   11.356  & 14.204 
 		\\ \hline 
	
 	\end{tabular}
 	\begin{tabular}{|r||c|c|c|c|}
 	\hline
 	\multicolumn{4}{c}{ \textcolor{blue}{Every 10 iterations}}\\
 	\hline 
 	Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 	\hline \hline
 	AS-GC &   3.074  & 3.093  &   2.949 & 3.703
 	\\ \hline
 	AS-GCS &    4.0649   & \textbf{5.234}  &   6.845 & 9.203
 	\\ \hline\hline
 	NeNMF-GC &    21.163  &  5.129  &   4.554 & 4.814
 	\\ \hline \hline
 	NeNMF-GCS &  16.964   & \textbf{7.099}  &  8.152 & 9.549 
 	\\ \hline 
 	
 	
 \end{tabular}
 	 		\begin{tabular}{|r||c|}
 		\hline 
 		 Solvers &  cpu(s)  \\
 		\hline \hline
 		AS-Vanilla &   15.598 
 		\\ \hline
 		NeNMF-Vanilla &    17.653   
 		\\ \hline
 		AS-RSI &    \textbf{5.564 }
 			\\ \hline
 	   	 NeNMF-RSI &    \textbf{8.452 }
 	 \\ \hline
 	 
 		
 		
 	\end{tabular}
 	}
 \end{table}
 \begin{table}[ht]
 	\caption{\textbf{Median} CPU time reached %needed in each step %of the vanilla and randomized EM-W-NMF 
 		with the different tested solvers.}
 	\label{tab:1}
 	\centering{
 		\begin{tabular}{|r||c|c|c|c|}
 			\hline 
 			\multicolumn{4}{c}{ \textcolor{blue}{Every 2 iterations}}\\
 				\hline 
 			Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 			\hline \hline
 			AS-GC &  2.967    & 3.015    &  2.959    & 3.641  
 			\\ \hline
 			AS-GCS &  8.790     & 12.683   & 19.693      & 26.002  
 			\\ \hline\hline
 			NeNMF-GC &   22.604     &  4.973   &  4.578    &  4.734
 			\\ \hline \hline
 			NeNMF-GCS &  17.276    &  14.489    &  20.889    &  27.808
 			\\ \hline 
 			
 			
 		\end{tabular}
 		\begin{tabular}{|r||c|c|c|c|}
 			\hline
 			\multicolumn{4}{c}{ \textcolor{blue}{Every 5 iterations}}\\
 			\hline 
 			Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 			\hline \hline
 			AS-GC &  2.967   &3.015  & 2.959   &  3.641
 			\\ \hline
 			AS-GCS &  5.484    & 7.197   &  9.734     &  14.054
 			\\ \hline\hline
 			NeNMF-GC &  22.604    & 4.973     & 4.578     &  4.734
 			\\ \hline \hline
 			NeNMF-GCS & 17.561    & 8.466    & 11.412    & 14.088  
 			\\ \hline 
 			
 		\end{tabular}
 		\begin{tabular}{|r||c|c|c|c|}
 			\hline
 					\multicolumn{4}{c}{ \textcolor{blue}{Every 10 iterations}}\\
 			\hline 
 			Compressed Solvers & $\nu=10$ &  $\nu=50$ &  $\nu=100$  &  $\nu=150$ \\
 			\hline \hline
 			AS-GC &   2.967   & 3.015   &  2.959   & 3.641
 			\\ \hline
 			AS-GCS &   4.104     &\textbf{ 4.946 }  & 6.696   &  9.190
 			\\ \hline\hline
 			NeNMF-GC &  22.604     & 4.973    & 4.578   &  4.734
 			\\ \hline \hline
 			NeNMF-GCS &  15.672   & \textbf{6.858 }  & 7.972   &  9.413 
 			\\ \hline 
 			
 			
 		\end{tabular}
 		\begin{tabular}{|r||c|}
 			\hline 
 			Solvers &  cpu(s)  \\
 			\hline \hline
 			AS-Vanilla & 15.279   
 			\\ \hline
 			NeNMF-Vanilla & 17.291       
 			\\ \hline
 			AS-RSI & \textbf{5.210  }   
 			\\ \hline
 			NeNMF-RSI & \textbf{7.879   } 
 			\\ \hline
 			
 			
 			
 		\end{tabular}
 	}
 \end{table}	
	
	\break
	
	
	
  \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\legend{AS-V,AS-GC($\nu=10$),AS-RSI,AS-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\legend{AS-V,AS-GC($\nu=50$),AS-RSI,AS-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\legend{AS-V,AS-GC($\nu=100$),AS-RSI,AS-GC-RE($\nu=100$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\legend{AS-V,AS-GC($\nu=150$),AS-RSI,AS-GC-RE($\nu=150$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	
  
 \caption{plots for Active set.re-estimate every 2 times .}\label{fig:RRE1}
\end{figure}
% ------------------------------------------------------------------------------------------------------------------------

	
\begin{figure}[ht]
	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
		\begin{semilogyaxis}[
		ticklabel style = {font=\Large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\Large{iterations},
		ylabel=\Large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
		\legend{AS-V,AS-GC($\nu=10$),AS-RSI,AS-GC-RE($\nu=10$)}
		\end{semilogyaxis}
		
		\end{tikzpicture}
	}
	\resizebox{0.3\textwidth}{!}{
		\begin{tikzpicture}
		
		\begin{semilogyaxis}[
		ticklabel style = {font=\large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\large{iterations},
		ylabel=\large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
		\legend{AS-V,AS-GC($\nu=50$),AS-RSI,AS-GC-RE($\nu=50$)}
		\end{semilogyaxis}
		\end{tikzpicture}
	}
		\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
		\begin{semilogyaxis}[
		ticklabel style = {font=\Large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\Large{iterations},
		ylabel=\Large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
		\legend{AS-V,AS-GC($\nu=100$),AS-RSI,AS-GC-RE($\nu=100$)}
		\end{semilogyaxis}
		
		\end{tikzpicture}
	}
	\resizebox{0.3\textwidth}{!}{
		\begin{tikzpicture}
		
		\begin{semilogyaxis}[
		ticklabel style = {font=\large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\large{iterations},
		ylabel=\large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
		\legend{AS-V,AS-GC($\nu=150$),AS-RSI,AS-GC-RE($\nu=150$)}
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	
	
	\caption{plots for Active set.re-estimate every 5 times .}\label{fig:RRE1}
\end{figure}

 % ------------------------------------------------------------------------------------------------------------------------
 
 
 \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\legend{AS-V,AS-GC($\nu=10$),AS-RSI,AS-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\legend{AS-V,AS-GC($\nu=50$),AS-RSI,AS-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
  	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 			\begin{semilogyaxis}[
 			ticklabel style = {font=\Large},
 			ytick={1,1.e-2,1.e-4,1.e-6},
 			ymax=1,
 			ymin=1.e-6,
 			xmin=1,
 			xmax=101,
 			xlabel=\Large{iterations},
 			ylabel=\Large{Relative Recons. Error}
 			]
 			\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 			\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 			\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 			\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 			\legend{AS-V,AS-GC($\nu=100$),AS-RSI,AS-GC-RE($\nu=100$)}
 			\end{semilogyaxis}
 			
 			\end{tikzpicture}
 		}
 		\resizebox{0.3\textwidth}{!}{
 			\begin{tikzpicture}
 			
 			\begin{semilogyaxis}[
 			ticklabel style = {font=\large},
 			ytick={1,1.e-2,1.e-4,1.e-6},
 			ymax=1,
 			ymin=1.e-6,
 			xmin=1,
 			xmax=101,
 			xlabel=\large{iterations},
 			ylabel=\large{Relative Recons. Error}
 			]
 			\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 			\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 			\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 			\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 			\legend{AS-V,AS-GC($\nu=150$),AS-RSI,AS-GC-RE($\nu=150$)}
 			\end{semilogyaxis}
 			\end{tikzpicture}
 		}
 		
 	
 	\caption{plots for Active set.re-estimate every 10 times .}\label{fig:RRE1}
 \end{figure}

% ------------------------------------------------------------------------------------------------------------------------


\begin{figure}[ht]
	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
		\begin{semilogyaxis}[
		ticklabel style = {font=\Large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\Large{iterations},
		ylabel=\Large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
		\legend{AS-V,AS-GC($\nu=10$),AS-RSI,AS-GC-RE($\nu=10$)}
		\end{semilogyaxis}
		
		\end{tikzpicture}
	}
	\resizebox{0.3\textwidth}{!}{
		\begin{tikzpicture}
		
		\begin{semilogyaxis}[
		ticklabel style = {font=\large},
		ytick={1,1.e-2,1.e-4,1.e-6},
		ymax=1,
		ymin=1.e-6,
		xmin=1,
		xmax=101,
		xlabel=\large{iterations},
		ylabel=\large{Relative Recons. Error}
		]
		\addplot[green,line width=2pt] table[x expr=\coordindex, y=aS_V, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=aS_GC, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=aS_RSI, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
		\addplot[red,line width=2pt] table[x expr=\coordindex,y=aS_GC_RE, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
		\legend{AS-V,AS-GC($\nu=50$),AS-RSI,AS-GC-RE($\nu=50$)}
		\end{semilogyaxis}
		\end{tikzpicture}
	}
	
	
	\caption{plots for Active set.re-estimate every 25 times .}\label{fig:RRE1}
\end{figure}
 
 
 
 % -------------------------------------
   \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_2_nu_10_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=10$),NeNMF-RSI,NeNMF-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_2_nu_50_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=50$),NeNMF-RSI,NeNMF-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_2_nu_100_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=100$),NeNMF-RSI,NeNMF-GC-RE($\nu=100$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_2_nu_150_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=150$),NeNMF-RSI,NeNMF-GC-RE($\nu=150$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	
 	\caption{plots for NeNMF.re-estimate every 2 times .}\label{fig:RRE1}
 \end{figure}
 % ------------------------------------------------------------------------------------------------------------------------
 
 
 \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_5_nu_10_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=10$),NeNMF-RSI,NeNMF-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_5_nu_50_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=50$),NeNMF-RSI,NeNMF-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_5_nu_100_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=100$),NeNMF-RSI,NeNMF-GC-RE($\nu=100$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_5_nu_150_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=150$),NeNMF-RSI,NeNMF-GC-RE($\nu=150$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	
 	\caption{plots for NeNMF.re-estimate every 5 times .}\label{fig:RRE1}
 \end{figure}
 
 % ------------------------------------------------------------------------------------------------------------------------
 
 
 \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_10_nu_10_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=10$),NeNMF-RSI,NeNMF-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_10_nu_50_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=50$),NeNMF-RSI,NeNMF-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_10_nu_100_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=100$),NeNMF-RSI,NeNMF-GC-RE($\nu=100$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_10_nu_150_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=150$),NeNMF-RSI,NeNMF-GC-RE($\nu=150$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	
 	\caption{plots for NeNMF.re-estimate every 10 times .}\label{fig:RRE1}
 \end{figure}
 
 % ------------------------------------------------------------------------------------------------------------------------
 
 
 \begin{figure}[ht]
 	\resizebox{0.3\textwidth}{!}{\begin{tikzpicture}
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\Large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\Large{iterations},
 		ylabel=\Large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_25_nu_10_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=10$),NeNMF-RSI,NeNMF-GC-RE($\nu=10$)}
 		\end{semilogyaxis}
 		
 		\end{tikzpicture}
 	}
 	\resizebox{0.3\textwidth}{!}{
 		\begin{tikzpicture}
 		
 		\begin{semilogyaxis}[
 		ticklabel style = {font=\large},
 		ytick={1,1.e-2,1.e-4,1.e-6},
 		ymax=1,
 		ymin=1.e-6,
 		xmin=1,
 		xmax=101,
 		xlabel=\large{iterations},
 		ylabel=\large{Relative Recons. Error}
 		]
 		\addplot[green,line width=2pt] table[x expr=\coordindex, y=neNMF_V, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
 		\addplot[brown,line width=2pt] table[x expr=\coordindex,y=neNMF_GC, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
 		\addplot[cyan,line width=2pt] table[x expr=\coordindex,y=neNMF_RSI, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
 		\addplot[red,line width=2pt] table[x expr=\coordindex,y=neNMF_GC_RE, col sep=space]{Dat/Omega_25_nu_50_pass.dat};
 		\legend{NeNMF-V,NeNMF-GC($\nu=50$),NeNMF-RSI,NeNMF-GC-RE($\nu=50$)}
 		\end{semilogyaxis}
 		\end{tikzpicture}
 	}
 	
 	
 	\caption{plots for NeNMF.re-estimate every 25 times .}\label{fig:RRE1}
 \end{figure}
  
 
\end{document}

